On an Invariance Problem for Parameterized Concurrent Systems

We consider concurrent systems consisting of replicated finite-state processes that synchronize via joint interactions in a network with user-defined topology. The system is specified using a resource logic with a multiplicative connective and inductively defined predicates, reminiscent of Separation Logic. The problem we consider is if a given formula in this logic defines an invariant, namely whether any model of the formula, following an arbitrary firing sequence of interactions, is transformed into another model of the same formula. This property, called \emph{havoc invariance}, is quintessential in proving the correctness of reconfiguration programs that change the structure of the network at runtime. We show that the havoc invariance problem is many-one reducible to the entailment problem $\phi \models \psi$, asking if any model of $\phi$ is also a model of $\psi$. Although, in general, havoc invariance is found to be undecidable, this reduction allows to prove that havoc invariance is in 2EXP, for a general fragment of the logic, with a 2EXP entailment problem.

==> ring3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ring3.pdf}%
\end{picture}%
\setlength{\unitlength}{1776sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6506,5385)(3782,-1502)
\put(8476,2939){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(6901,3014){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(6901,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(4351,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(4576,2264){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(5926,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(6151,2264){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(6076,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toktoken$}%
}}}}
\put(7651,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(7876,2264){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(7801,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toktoken$}%
}}}}
\put(5476,3239){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(3901,2939){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(10201,2939){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(9376,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(9601,2264){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(9526,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toktoken$}%
}}}}
\put(9826,1739){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_n$}%
}}}}
\put(7951,1739){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{n-1}$}%
}}}}
\put(8926,3239){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(7201,3239){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(6376,1739){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_2$}%
}}}}
\put(6901,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(4511,2979){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toknotok$}%
}}}}
\put(4481,1954){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toktoken$}%
}}}}
\put(6091,2989){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toknotok$}%
}}}}
\put(7826,2979){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toknotok$}%
}}}}
\put(9546,2994){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toknotok$}%
}}}}
\put(5026,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{x}{\toknotok}$}%
}}}}
\put(6826,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{z^1}{\toktoken}$}%
}}}}
\put(4801,1739){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_1$}%
}}}}
\put(7051,689){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\interactwo{y}{out}{x}{in}$}%
}}}}
\put(5476,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\interactwo{x}{out}{z^1}{in}$}%
}}}}
\put(7276,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\interactwo{z^1}{out}{z^2}{in}$}%
}}}}
\put(5176,2939){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(6751,2939){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\end{picture}%


==> tll2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{tll2.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13824,5274)(-2261,-1273)
\put(10726,3689){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\mathit{Root}()$}%
}}}}
\put(4313,3149){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compact{n^\epsilon}$}%
}}}}
\put(6181,824){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compact{n^{12}_1}$}%
}}}}
\put(-374,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(1201,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(2776,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(4351,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(6001,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(7576,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(9151,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(4426,2789){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\req$}%
}}}}
\put(1276,1664){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\req$}%
}}}}
\put(7576,1664){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\req$}%
}}}}
\put(151,1214){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\reply$}%
}}}}
\put(2401,1214){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\reply$}%
}}}}
\put(6451,1214){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\reply$}%
}}}}
\put(8551,1214){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\reply$}%
}}}}
\put( 76,464){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\req$}%
}}}}
\put(2851,464){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\req$}%
}}}}
\put(6376,464){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\req$}%
}}}}
\put(9076,464){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\req$}%
}}}}
\put(2401, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\reply$}%
}}}}
\put(1118,2009){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compact{n^1_1}$}%
}}}}
\put(7283,2009){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compact{n^1_2}$}%
}}}}
\put(-119,809){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compact{n^{11}_1}$}%
}}}}
\put(10801,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(9601,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(7951,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(6376,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(4801,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(3151,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(1576,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(  1,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(-1499,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(8881,824){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compact{n^{12}_2}$}%
}}}}
\put(2626,839){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compact{n^{11}_2}$}%
}}}}
\put(8701, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\reply$}%
}}}}
\put(10351, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\reply$}%
}}}}
\put(9826,3089){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\treenode(n^\epsilon, \ell^\epsilon, r^\epsilon)$}%
}}}}
\put(3226,2039){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\treenode(n^1_1, \ell^1_1, r^1_1)$}%
}}}}
\put(9676,2039){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\treenode(n^1_2, \ell^1_2, r^1_2)$}%
}}}}
\put(1201,914){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\treenode(n^{11}_1, \ell^\epsilon_1, r^{11}_1)$}%
}}}}
\put(4051,914){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\treenode(n^{11}_2, \ell^{11}_2, r^\epsilon_1)$}%
}}}}
\put(7501,914){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\treenode(n^{12}_1, \ell^\epsilon_2, r^{12}_1)$}%
}}}}
\put(10276,914){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\treenode(n^{12}_2, \ell^{12}_2, r^\epsilon_2)$}%
}}}}
\put(-674, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\reply$}%
}}}}
\put(301, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\reply$}%
}}}}
\put(3376, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\reply$}%
}}}}
\put(5701, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\reply$}%
}}}}
\put(6676, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\reply$}%
}}}}
\put(601,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{r^{11}_1}{q_0}$}%
}}}}
\put(2176,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{\ell^{11}_2}{q_0}$}%
}}}}
\put(5401,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{\ell^1_2}{q_0}$}%
}}}}
\put(6976,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{r^{12}_1}{q_0}$}%
}}}}
\put(8551,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{\ell^{12}_2}{q_0}$}%
}}}}
\put(10201,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{r^\epsilon}{q_0}$}%
}}}}
\put(-974,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{\ell^\epsilon}{q_1}$}%
}}}}
\put(751,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\reply$}%
}}}}
\put(7651,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\reply$}%
}}}}
\put(3751,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{r^1_1}{q_0}$}%
}}}}
\end{picture}%


==> tll3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{tll3.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15640,5299)(-3847,-544)
\put(2101,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{\tavarin{1}}{q_0}$}%
}}}}
\put(3601,3314){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\exists n_1 \exists r_1 \exists n_2 \exists \ell_2 ~.~ \compact{\tavarin{1}} * \tuple{\tavarin{1}.\req,\tavarin{2}.\reply,\tavarin{3}.\reply} * \tuple{r_1.\inp,\ell_2.\outp}$}%
}}}}
\put(3601,2939){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tavarout{1}{1}=n_1 * \tavarout{1}{2}=\tavarin{2} * \tavarout{1}{3}=r_1 * \tavarout{2}{1}=n_2 * \tavarout{2}{2}=\ell_2 * \tavarout{2}{3}=\tavarin{3}$}%
}}}}
\put(-599,1889){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\exists n_1 \exists r_1 \exists n_2 \exists \ell_2 ~.~ \compact{\tavarin{1}} * \tuple{\tavarin{1}.\req,\tavarin{2}.\reply,\tavarin{3}.\reply} * \tuple{r_1.\inp,\ell_2.\outp}$}%
}}}}
\put(-674,1439){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tavarout{1}{1}=n_1 * \tavarout{1}{2}=\tavarin{2} * \tavarout{1}{3}=r_1 * \tavarout{2}{1}=n_2 * \tavarout{2}{2}=\ell_2 * \tavarout{2}{3}=\tavarin{3}$}%
}}}}
\put(7801,1889){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\exists n_1 \exists r_1 \exists n_2 \exists \ell_2 ~.~ \compact{\tavarin{1}} * \tuple{\tavarin{1}.\req,\tavarin{2}.\reply,\tavarin{3}.\reply} * \tuple{r_1.\inp,\ell_2.\outp}$}%
}}}}
\put(7801,1439){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tavarout{1}{1}=n_1 * \tavarout{1}{2}=\tavarin{2} * \tavarout{1}{3}=r_1 * \tavarout{2}{1}=n_2 * \tavarout{2}{2}=\ell_2 * \tavarout{2}{3}=\tavarin{3}$}%
}}}}
\put(6001,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$\beta$}%
}}}}
\put(9601,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$\beta$}%
}}}}
\put(8701,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{\tavarin{1}}{q_0}$}%
}}}}
\put(10501,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{\tavarin{1}}{q_0}$}%
}}}}
\put(6901,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{\tavarin{1}}{q_0}$}%
}}}}
\put(-2399,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$\beta$}%
}}}}
\put(1201,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$\beta$}%
}}}}
\put(-3299,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{\tavarin{1}}{q_1}$}%
}}}}
\put(301,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{\tavarin{1}}{q_0}$}%
}}}}
\put(-1499,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{\tavarin{1}}{q_0}$}%
}}}}
\put(5101,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{\tavarin{1}}{q_0}$}%
}}}}
\put(3601,4439){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\exists n \exists \ell \exists r ~.~ \tuple{r.\outp,\ell.inp} * \tavarout{1}{1}=n * \tavarout{1}{2}=\ell * \tavarout{1}{3}=r$}%
}}}}
\end{picture}%


==> tt3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{tt3.pdf}%
\end{picture}%
\setlength{\unitlength}{1776sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14381,3849)(-3343,-2323)
\put(6901,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$(\beta,\beta)$}%
}}}}
\put(3151,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\emp$}%
}}}}
\put(2401,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\gamma_0,\gamma_0)$}%
}}}}
\put(4951,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\emp$}%
}}}}
\put(4201,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\gamma_0,\gamma_0)$}%
}}}}
\put(6751,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\emp$}%
}}}}
\put(6001,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\gamma_0,\gamma_0)$}%
}}}}
\put(8551,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\emp$}%
}}}}
\put(7801,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\gamma_0,\gamma_0)$}%
}}}}
\put(10576,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tavarbegin{1}=\tavarin{1}$}%
}}}}
\put(9601,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$(\gamma_0,\gamma_1)$}%
}}}}
\put(-1124,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tavarbegin{2}=\tavarin{2}$}%
}}}}
\put(2251,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\emp$}%
}}}}
\put(751,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tavarbegin{2}=\tavarin{2}$}%
}}}}
\put(5048,614){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tavarbegin{2}=\tavarin{2}*\tavarbegin{1}=\tavarin{3}$}%
}}}}
\put(5026,1214){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tavarbegin{2}=\tavarend{2}*\tavarbegin{1}=\tavarend{1}$}%
}}}}
\put(5851,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\emp$}%
}}}}
\put(9698,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tavarbegin{1}=\tavarin{3}$}%
}}}}
\put(7898,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tavarbegin{1}=\tavarin{3}$}%
}}}}
\put(1351,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\emp$}%
}}}}
\put(601,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\gamma_0,\gamma_0)$}%
}}}}
\put(-2324,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tavarbegin{2}=\tavarin{1}$}%
}}}}
\put(-3299,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$(\gamma_1,\gamma_0)$}%
}}}}
\put(-224,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\emp$}%
}}}}
\put(-974,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\gamma_0,\gamma_0)$}%
}}}}
\put(-2099,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$(\beta,\beta)$}%
}}}}
\put(1501,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$(\beta,\beta)$}%
}}}}
\put(-299,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$(\beta,\beta)$}%
}}}}
\put(3301,614){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$(\beta,\beta)$}%
}}}}
\put(3301,1214){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\alpha,\alpha)$}%
}}}}
\put(5101,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$(\beta,\beta)$}%
}}}}
\put(8701,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$(\beta,\beta)$}%
}}}}
\end{picture}%

